MJOLNIR: A Software Package for Multiplexing Neutron Spectrometers

Novel multiplexing triple-axis neutron scattering spectrometers yield significant improvements of the common triple-axis instruments. While the planar scattering geometry keeps ensuring compatibility with complex sample environments, a simultaneous detection of scattered neutrons at various angles and energies leads to tremendous improvements in the data acquisition rate. Here we report on the software package MJOLNIR that we have developed to handle the resulting enhancement in data complexity. Using data from the new CAMEA spectrometer of the Swiss Spallation Neutron Source at the Paul Scherrer Institut, we show how the software reduces, visualises and treats observables measured on multiplexing spectrometers. The software package has been generalised to a uniformed framework, allowing for collaborations across multiplexing instruments at different facilities, further facilitating new developments in data treatment, such as fitting routines and modelling of multi-dimensional data.

==> Figures/Multiplexing.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz-3dplot}
\usepackage{tikz}

\usetikzlibrary{positioning,fadings,through,angles,quotes,calc,decorations.pathmorphing,patterns}
\tikzset{snake it/.style={decorate, decoration=snake}}


%\definecolor{lightRed}{HTML}{F97575}

\begin{document}

\pgfmathsetmacro\Xa{0}%
\pgfmathsetmacro\Ya{0}%
\pgfmathsetmacro\Za{0}%

\pgfmathsetmacro\thetaM{37.2}%
\pgfmathsetmacro\thetaA{45}%
\pgfmathsetmacro\thetaATwo{60}%
\pgfmathsetmacro\thetaS{-20}%

\pgfmathsetmacro\localThetaM{\thetaM}%
\pgfmathsetmacro\localThetaS{\thetaS+2*\thetaM}%



\pgfmathsetmacro\localLength{0.2}%


\pgfmathsetmacro\La{0.8}%
\pgfmathsetmacro\Lb{0.4}%



\pgfmathsetmacro\Xb{\Xa+\La}%
\pgfmathsetmacro\Yb{\Ya}%
\pgfmathsetmacro\Zb{\Za}%
\pgfmathsetmacro\localBLengthx{\localLength*cos(\thetaM)}%
\pgfmathsetmacro\LocalBLengthy{\localLength*sin(\thetaM)}%
\pgfmathsetmacro\localBLengthX{2*\localLength*cos(\localThetaM-\thetaM)}%
\pgfmathsetmacro\LocalBLengthY{2*\localLength*sin(\localThetaM-\thetaM)}%

%\pgfmathsetmacro\Xb{\La}
%\pgfmathsetmacro\Yb{0}
%\pgfmathsetmacro\Zb{0}


\pgfmathsetmacro\Xc{\Xb+cos(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Yc{\Yb+sin(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Zc{\Zb}%
\pgfmathsetmacro\localCLengthx{\localLength*cos(\localThetaS)}%
\pgfmathsetmacro\LocalCLengthy{\localLength*sin(\localThetaS)}%

\pgfmathsetmacro\localCLengthX{2*\localLength*cos(\localThetaS-\thetaS)}%
\pgfmathsetmacro\LocalCLengthY{2*\localLength*sin(\localThetaS-\thetaS)}%



\pgfmathsetmacro\Zd{\Zc}%


\pgfmathsetmacro\LMono{0.2}%
\pgfmathsetmacro\DMono{0.05}%

\pgfmathsetmacro\LSample{0.1}%
\pgfmathsetmacro\DSample{0.1}%


% Non central neutron
\pgfmathsetmacro\xa{0}%
\pgfmathsetmacro\ya{-0.01}%
\pgfmathsetmacro\za{0}%


\pgfmathsetmacro\xblocal{0}%
\pgfmathsetmacro\yblocal{0.03}%
\pgfmathsetmacro\zb{0}%
\pgfmathsetmacro\xb{sin(\localThetaM)*\xblocal + cos(\localThetaM)*\yblocal}%
\pgfmathsetmacro\yb{-cos(\localThetaM)*\xblocal + sin(\localThetaM)*\yblocal}%



\pgfmathsetmacro\xclocal{0}%
\pgfmathsetmacro\yclocal{-0.03}%
\pgfmathsetmacro\zc{0}%
\pgfmathsetmacro\xc{cos(\localThetaS)*\xclocal - sin(\localThetaS)*\yclocal}%
\pgfmathsetmacro\yc{sin(\localThetaS)*\xclocal + cos(\localThetaS)*\yclocal}%


\pgfmathsetmacro\xdlocal{0}%
\pgfmathsetmacro\ydlocal{-0.03}%
\pgfmathsetmacro\zd{0}%

\pgfmathsetmacro\xelocal{0}%
\pgfmathsetmacro\yelocal{0}%
\pgfmathsetmacro\ze{0}%


\pgfmathsetmacro\rad{0.005}%

%\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[
    scale=4,
    pile2/.style={->,thick, shorten <=0pt, shorten >=1.5pt},
    every node/.style={color=black},
    crystal/.style={red, opacity=0.4}, % north east lines
    sample/.style={rounded corners,gray}%,pattern=crosshatch, pattern color=gray}
    ]
   % The size of the images must be known
\draw[step=0.2cm,gray, thin] (0.799,0) grid (2.601,1.8);    
\node at (1.7,1.845) {\textbf{b}};
    
\coordinate (a) at (\Xa,\Ya,\Za);    
\coordinate (b) at (\Xb,\Yb,\Zb);
\coordinate (bLy) at ($(b)+(\localBLengthx,\LocalBLengthy,0)$);
\coordinate (bLx) at ($(b)+(\LocalBLengthy,-\localBLengthx,0)$);
\coordinate (bB) at ($(b)+(2.1*\localLength,0,0)$);



\coordinate (c) at (\Xc,\Yc,\Zc);
\coordinate (cLy) at ($(c)+(\localCLengthx,\LocalCLengthy,0)$);
\coordinate (cLx) at ($(c)+(-\LocalCLengthy,\localCLengthx,0)$);
\coordinate (cB) at ($(c)+(1.05*\localCLengthX,1.05*\LocalCLengthY,0)$);





%\node[shift={($(b)+(0*\LMono,-10*\DMono)$)}] {Monochromator};
\draw[sample,shift={(c)},rotate={\localThetaS}] (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\node[shift={($(c)+(7*\LSample,-3.3*\DSample)$)}] {Sample};
\begin{scope}[shift={(c)},rotate={\localThetaS}]
\clip[shift={(c)},rotate={\localThetaS},rounded corners]  (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\foreach \y in {-5,...,5}{
    \draw[sample] (-\LSample/2.0,-\y*\DSample*0.1) -- (\LSample/2.0,-\y*\DSample*0.1);
}
\end{scope}

  
\draw[] (b) -- (c);% node[anchor=center, left, midway] {$L_1$}; %   Part of main neutron path

\draw[dotted,shift={(c)}] (0,0,0) -- (cB); %  y-axis of local system	


\node at ($(c)+(2.25*\localCLengthx,2.25*\LocalCLengthy,0)$) {$A_4$};

\pgfmathsetmacro\localCLengthxM{\localLength*cos(\localThetaS-40)}%
\pgfmathsetmacro\LocalCLengthyM{\localLength*sin(\localThetaS-40)}%

\node at ($(c)+(2.25*\localCLengthxM,2.25*\LocalCLengthyM,0)$) {$A_4'$};

\pgfmathsetmacro\Ld{0.4}%




\foreach \i [evaluate=\i as \wedge using \i*0.3] in {1,2} {
	\pgfmathsetmacro\thetaS{-20*\i}
	
	\foreach \j [evaluate=\j as \analyzer using \j*10] in {1,2} {
		\pgfmathsetmacro\thetaA{55-\analyzer}
		\pgfmathsetmacro\localThetaA{\thetaA+2*\thetaS+2*\thetaM}%
	
		\pgfmathsetmacro\Lc{0.4+0.4*\j+0*\i}%
		\pgfmathsetmacro\Xd{\Xc+cos(2*\thetaS+2*\thetaM)*\Lc}%
		\pgfmathsetmacro\Yd{\Yc+sin(2*\thetaS+2*\thetaM)*\Lc}%
	
		\pgfmathsetmacro\LocalDLengthx{\localLength*cos(\localThetaA)}%
		\pgfmathsetmacro\LocalDLengthy{\localLength*sin(\localThetaA)}%


		\pgfmathsetmacro\LocalDLengthX{2*\localLength*cos(\localThetaA-\thetaA)}%
		\pgfmathsetmacro\LocalDLengthY{2*\localLength*sin(\localThetaA-\thetaA)}%

		\pgfmathsetmacro\Xe{\Xd+cos(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
		\pgfmathsetmacro\Ye{\Yd+sin(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
		\pgfmathsetmacro\Ze{\Zd}%

		\pgfmathsetmacro\LocalELengthx{\localLength*cos(\localThetaA+\thetaA)}%
		\pgfmathsetmacro\LocalELengthy{\localLength*sin(\localThetaA+\thetaA)}%

		\pgfmathsetmacro\xd{sin(\localThetaA)*\xdlocal + cos(\localThetaA)*\ydlocal}%
		\pgfmathsetmacro\yd{-cos(\localThetaA)*\xdlocal + sin(\localThetaA)*\ydlocal}%

		\pgfmathsetmacro\xe{-cos(\localThetaA-\thetaA)*\yelocal - sin(\localThetaA-\thetaA)*\xelocal}%
		\pgfmathsetmacro\ye{-sin(\localThetaA-\thetaA)*\yelocal + cos(\localThetaA-\thetaA)*\xelocal}%


		\coordinate (d) at (\Xd,\Yd,\Zd);
		\coordinate (dLy) at ($(d)+(\LocalDLengthx,\LocalDLengthy,0)$);
		\coordinate (dLx) at ($(d)+(\LocalDLengthy,-\LocalDLengthx,0)$);
		\coordinate (dB) at ($(d)+(1.05*\LocalDLengthX,1.05*\LocalDLengthY,0)$);


		\coordinate (e) at (\Xe,\Ye,\Ze);
		\coordinate (eLx) at ($(e)+(\LocalELengthx,\LocalELengthy,0)$);
		\coordinate (eLy) at ($(e)+(-\LocalELengthy,\LocalELengthx,0)$);
	

		\draw[crystal,shift={(d)},rotate={\localThetaA}] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
		\begin{scope}[shift={(d)},rotate={\localThetaA}]
		\foreach \y in {-5,...,4}{
		    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
		}
		\end{scope}


		% Draw detector
		\begin{scope}
			\clip[shift={(e)},rotate={\localThetaA+\thetaA}]  (0,-0.061) rectangle (0.06,0.03);
			\draw[black,inner color=black!30!white,shift={(e)},rotate={\localThetaA+\thetaA}] (0,0) ellipse (0.06 and 0.03);
			\path[draw=black,shift={(e)},rotate={\localThetaA+\thetaA}] (0,-0.03)--(0,0.03);
		\end{scope}
		%\node[shift={($(e)+(4*\LMono,0)$)}] {Detector};


		\path [draw=black,snake it,thick,shift={(e)},rotate={\localThetaA+\thetaA}] (0.06,0)--(0.18,0);


		\draw[] (c) -- (d);% node[anchor=center, above, midway] {$L_2$}; %   Part of main neutron path
		\draw[] (d) -- (e);% node[anchor=center, right, midway] {$L_3$}; %   Part of main neutron path
		\draw[dotted,shift={(d)}] (0,0,0) -- (dB); %  y-axis of local system	
		%\draw[dotted,shift={(d)}] (0,0,0) -- (dLy); %  y-axis of local system	

	\pgfmathparse{\j > 1 ? 1 : 0}
	\draw pic [draw,->,angle radius=0.7cm,] {angle = dB--d--dLy}; % Angle

	\ifthenelse{\pgfmathresult=0}{\node[anchor=base] at ($(d)+(1.25*\LocalDLengthx,1.05*\LocalDLengthy,0)$) {$A_5$};\node[anchor=base] at ($(d)+(1.85*\LocalDLengthx,1.85*\LocalDLengthy,0)$) {$A_6$};} % Angle
	{\node[anchor=base] at ($(d)+(1.25*\LocalDLengthx,1.05*\LocalDLengthy,0)$) {$A_5'$};\node[anchor=base] at ($(d)+(1.85*\LocalDLengthx,1.85*\LocalDLengthy,0)$) {$A_6'$};} % Angle



%	\node at ($(d)+(3.5*\LocalDLengthx,1.1*\LocalDLengthy,0)$) {$A_5$};
	\draw pic [draw,->,angle radius=1.3cm, shift={(d)}] {angle = dB--d--e}; % Angle
%	\node at ($(d)+(2.5*\LocalDLengthx,2.5*\LocalDLengthy,0)$) {$A_6$};	
	
	}
	\pgfmathsetmacro\radius{30.7+5*\i}
	\draw pic [draw,->,angle radius=\radius, shift={(c)}] {angle = d--c--cB};
}

\end{tikzpicture}
\end{document}

==> Figures/TripleAxisInstrument.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz-3dplot}
\usepackage{tikz}

\usetikzlibrary{positioning,fadings,through,angles,quotes,calc,decorations.pathmorphing,patterns}
\tikzset{snake it/.style={decorate, decoration=snake}}


%\definecolor{lightRed}{HTML}{F97575}

\begin{document}

\pgfmathsetmacro\Xa{0}%
\pgfmathsetmacro\Ya{0}%
\pgfmathsetmacro\Za{0}%

\pgfmathsetmacro\thetaM{37.2}%
\pgfmathsetmacro\thetaA{45}%
\pgfmathsetmacro\thetaS{-20}%

\pgfmathsetmacro\localThetaM{\thetaM}%
\pgfmathsetmacro\localThetaS{\thetaS+2*\thetaM}%
\pgfmathsetmacro\localThetaA{\thetaA+2*\thetaS+2*\thetaM}%

\pgfmathsetmacro\localLength{0.2}%


\pgfmathsetmacro\La{0.8}%
\pgfmathsetmacro\Lb{1}%
\pgfmathsetmacro\Lc{0.8}%
\pgfmathsetmacro\Ld{0.7}%


\pgfmathsetmacro\Xb{\Xa+\La}%
\pgfmathsetmacro\Yb{\Ya}%
\pgfmathsetmacro\Zb{\Za}%
\pgfmathsetmacro\localBLengthx{\localLength*cos(\thetaM)}%
\pgfmathsetmacro\LocalBLengthy{\localLength*sin(\thetaM)}%
\pgfmathsetmacro\localBLengthX{2*\localLength*cos(\localThetaM-\thetaM)}%
\pgfmathsetmacro\LocalBLengthY{2*\localLength*sin(\localThetaM-\thetaM)}%

%\pgfmathsetmacro\Xb{\La}
%\pgfmathsetmacro\Yb{0}
%\pgfmathsetmacro\Zb{0}


\pgfmathsetmacro\Xc{\Xb+cos(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Yc{\Yb+sin(2*\thetaM)*\Lb}%
\pgfmathsetmacro\Zc{\Zb}%
\pgfmathsetmacro\localCLengthx{\localLength*cos(\localThetaS)}%
\pgfmathsetmacro\LocalCLengthy{\localLength*sin(\localThetaS)}%

\pgfmathsetmacro\localCLengthX{2*\localLength*cos(\localThetaS-\thetaS)}%
\pgfmathsetmacro\LocalCLengthY{2*\localLength*sin(\localThetaS-\thetaS)}%


\pgfmathsetmacro\Xd{\Xc+cos(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Yd{\Yc+sin(2*\thetaS+2*\thetaM)*\Lc}%
\pgfmathsetmacro\Zd{\Zc}%
\pgfmathsetmacro\LocalDLengthx{\localLength*cos(\localThetaA)}%
\pgfmathsetmacro\LocalDLengthy{\localLength*sin(\localThetaA)}%

\pgfmathsetmacro\LocalDLengthX{2*\localLength*cos(\localThetaA-\thetaA)}%
\pgfmathsetmacro\LocalDLengthY{2*\localLength*sin(\localThetaA-\thetaA)}%

\pgfmathsetmacro\Xe{\Xd+cos(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ye{\Yd+sin(2*\thetaA+2*\thetaS+2*\thetaM)*\Ld}%
\pgfmathsetmacro\Ze{\Zd}%

\pgfmathsetmacro\LocalELengthx{\localLength*cos(\localThetaA+\thetaA)}%
\pgfmathsetmacro\LocalELengthy{\localLength*sin(\localThetaA+\thetaA)}%

\pgfmathsetmacro\LMono{0.3}%
\pgfmathsetmacro\DMono{0.05}%

\pgfmathsetmacro\LSample{0.1}%
\pgfmathsetmacro\DSample{0.1}%


% Non central neutron
\pgfmathsetmacro\xa{0}%
\pgfmathsetmacro\ya{-0.01}%
\pgfmathsetmacro\za{0}%


\pgfmathsetmacro\xblocal{0}%
\pgfmathsetmacro\yblocal{0.03}%
\pgfmathsetmacro\zb{0}%
\pgfmathsetmacro\xb{sin(\localThetaM)*\xblocal + cos(\localThetaM)*\yblocal}%
\pgfmathsetmacro\yb{-cos(\localThetaM)*\xblocal + sin(\localThetaM)*\yblocal}%



\pgfmathsetmacro\xclocal{0}%
\pgfmathsetmacro\yclocal{-0.03}%
\pgfmathsetmacro\zc{0}%
\pgfmathsetmacro\xc{cos(\localThetaS)*\xclocal - sin(\localThetaS)*\yclocal}%
\pgfmathsetmacro\yc{sin(\localThetaS)*\xclocal + cos(\localThetaS)*\yclocal}%


\pgfmathsetmacro\xdlocal{0}%
\pgfmathsetmacro\ydlocal{-0.03}%
\pgfmathsetmacro\zd{0}%
\pgfmathsetmacro\xd{sin(\localThetaA)*\xdlocal + cos(\localThetaA)*\ydlocal}%
\pgfmathsetmacro\yd{-cos(\localThetaA)*\xdlocal + sin(\localThetaA)*\ydlocal}%


\pgfmathsetmacro\xelocal{0}%
\pgfmathsetmacro\yelocal{0}%
\pgfmathsetmacro\ze{0}%
\pgfmathsetmacro\xe{-cos(\localThetaA-\thetaA)*\yelocal - sin(\localThetaA-\thetaA)*\xelocal}%
\pgfmathsetmacro\ye{-sin(\localThetaA-\thetaA)*\yelocal + cos(\localThetaA-\thetaA)*\xelocal}%


\pgfmathsetmacro\rad{0.005}%

%\tdplotsetmaincoords{60}{110}
\begin{tikzpicture}[
    scale=4,
    pile2/.style={->,thick, shorten <=0pt, shorten >=1.5pt},
    every node/.style={color=black},
    crystal/.style={red, opacity=0.4}, % north east lines
    sample/.style={rounded corners,gray}%,pattern=crosshatch, pattern color=gray}
    ]
   % The size of the images must be known
\draw[step=0.2cm,gray, thin] (0.0,-0.2) grid (2.401,2.2);    
    
\node at (1.201,2.25) {\large{\textbf{a}}};
    
\coordinate (a) at (\Xa,\Ya,\Za);    
\coordinate (b) at (\Xb,\Yb,\Zb);
\coordinate (bLy) at ($(b)+(\localBLengthx,\LocalBLengthy,0)$);
\coordinate (bLx) at ($(b)+(\LocalBLengthy,-\localBLengthx,0)$);
\coordinate (bB) at ($(b)+(2.1*\localLength,0,0)$);



\coordinate (c) at (\Xc,\Yc,\Zc);
\coordinate (cLy) at ($(c)+(\localCLengthx,\LocalCLengthy,0)$);
\coordinate (cLx) at ($(c)+(-\LocalCLengthy,\localCLengthx,0)$);
\coordinate (cB) at ($(c)+(1.05*\localCLengthX,1.05*\LocalCLengthY,0)$);

\coordinate (d) at (\Xd,\Yd,\Zd);
\coordinate (dLy) at ($(d)+(\LocalDLengthx,\LocalDLengthy,0)$);
\coordinate (dLx) at ($(d)+(\LocalDLengthy,-\LocalDLengthx,0)$);
\coordinate (dB) at ($(d)+(1.05*\LocalDLengthX,1.05*\LocalDLengthY,0)$);

\coordinate (e) at (\Xe,\Ye,\Ze);
\coordinate (eLx) at ($(e)+(\LocalELengthx,\LocalELengthy,0)$);
\coordinate (eLy) at ($(e)+(-\LocalELengthy,\LocalELengthx,0)$);
%\coordinate (dLx) at ($(e)+(\LocalELengthy,-\LocalELengthx,0)$);


% Draw crystals
\draw[shift={(b)},rotate={\localThetaM},crystal] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
\begin{scope}[shift={(b)},rotate={\localThetaM}]
\foreach \y in {-5,...,4}{
    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
}
\end{scope}


\node[shift={($(b)+(0*\LMono,-10*\DMono)$)}] {Monochromator};
\draw[sample,shift={(c)},rotate={\localThetaS}] (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\node[shift={($(c)+(7*\LSample,-3.3*\DSample)$)}] {Sample};
\begin{scope}[shift={(c)},rotate={\localThetaS}]
\clip[shift={(c)},rotate={\localThetaS},rounded corners]  (-\LSample/2.0,\DSample/2.0) rectangle (\LSample/2.0,-\DSample/2.0);
\foreach \y in {-5,...,5}{
    \draw[sample] (-\LSample/2.0,-\y*\DSample*0.1) -- (\LSample/2.0,-\y*\DSample*0.1);
}
\end{scope}




\draw[crystal,shift={(d)},rotate={\localThetaA}] (-\LMono/2.0,\DMono/2.0) rectangle (\LMono/2.0,-\DMono/2.0);
\begin{scope}[shift={(d)},rotate={\localThetaA}]
\foreach \y in {-5,...,4}{
    \draw[crystal] (-\LMono/2.0,-\y*\DMono*0.1) -- (\LMono/2.0,-\y*\DMono*0.1);
}
\end{scope}


\node[shift={($(d)+(3*\LMono,-2*4*\DMono)$)}] {Analyser};

% Draw guide end
\draw[black,fill=black] (0,-\LMono/2.0) rectangle (0.01,\LMono/2.0);
\node[shift={($(a)+(3*\LMono,\LMono)$)}] {Guide};


% Draw detector
\begin{scope}
\clip[shift={(e)},rotate={\localThetaA+\thetaA}]  (0,-0.061) rectangle (0.06,0.03);
\draw[black,inner color=black!30!white,shift={(e)},rotate={\localThetaA+\thetaA}] (0,0) ellipse (0.06 and 0.03);
\path[draw=black,shift={(e)},rotate={\localThetaA+\thetaA}] (0,-0.03)--(0,0.03);
\end{scope}
\node[shift={($(e)+(4*\LMono,0)$)}] {Detector};


\path [draw=black,snake it,thick,shift={(e)},rotate={\localThetaA+\thetaA}] (0.06,0)--(0.18,0);

% Main neutron path
    \draw[] (a) -- (b);% node[anchor=center, above, midway] {$L_0$}; %   Part of main neutron path
    
    \draw[] (b) -- (c);% node[anchor=center, left, midway] {$L_1$}; %   Part of main neutron path
    \draw[] (c) -- (d);% node[anchor=center, above, midway] {$L_2$}; %   Part of main neutron path
    \draw[] (d) -- (e);% node[anchor=center, right, midway] {$L_3$}; %   Part of main neutron path

% Local coordiante systems
%	\draw[->] (0,0,0) -- (\localLength,0,0) node[anchor=center, right, below] {$x_0$}; %  y-axis of local system
%	\draw[->] (0,0,0) -- (0,\localLength,0) node[anchor=center, right, right] {$y_0$}; %  y-axis of local system
%
%
%	\draw[->,shift={(b)}] (0,0,0) -- (bLy) node[anchor=center, right, below] {$y_1$}; %  y-axis of local system
%	\draw[->,shift={(b)}] (0,0,0) -- (bLx) node[anchor=center, right, below] {$x_1$}; %  x-axis of local system
	\draw[dotted,shift={(b)},rotate={\localThetaM-\thetaM}] (0,0,0) -- (bB); %  y-axis of local system
%
%
%	\draw[->,shift={(c)}] (0,0,0) -- (cLy) node[anchor=center, right, below] {$x_2$}; %  x-axis of local system
%	\draw[->,shift={(c)}] (0,0,0) -- (cLx) node[anchor=center, right, below] {$y_2$}; %  y-axis of local system
	\draw[dotted,shift={(c)}] (0,0,0) -- (cB); %  y-axis of local system	
	\draw[dotted,shift={(c)}] (0,0,0) -- (cLy);%  y-axis of sample system	
%	
%
%	\draw[->,shift={(d)}] (0,0,0) -- (dLy) node[anchor=center, right, below] {$y_3$}; %  y-axis of local system
%	\draw[->,shift={(d)}] (0,0,0) -- (dLx) node[anchor=center, right, below] {$x_3$}; %  x-axis of local system
	\draw[dotted,shift={(d)}] (0,0,0) -- (dB); %  y-axis of local system	
%	
%	\draw[->,shift={(e)}] (0,0,0) -- (eLx) node[anchor=center, right, below] {$x_4$}; %  y-axis of local system
%	\draw[->,shift={(e)}] (0,0,0) -- (eLy) node[anchor=center, right, below] {$y_4$}; %  y-axis of local system


\draw pic [draw,->,angle radius=0.7cm, shift={(b)}] {angle = bB--b--bLy}; % Angle
\node at ($(b)+(1.5*\localBLengthx,0.5*\LocalBLengthy,0)$) {$A_1$};
\draw pic [draw,->,angle radius=1.7cm, shift={(b)}] {angle = bB--b--c}; % Angle
\node at ($(b)+(2.5*\localBLengthx,2.5*\LocalBLengthy,0)$) {$A_2$};



%\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; % Angle


\pgfmathparse{\thetaS > 0 ? 1 : 0}
%\ifthenelse{ \pgfmathresult=0}{\draw pic [draw,->,angle radius=0.7cm,"$\theta_S$", above] {angle = cLy--c--cB}; }{\draw pic [draw,<-,angle radius=0.7cm,"$\theta_S$", above] {angle = cB--c--cLy}; }


\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=1.7cm, shift={(c)}] {angle = d--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=1.7cm, shift={(c)}] {angle = cB--c--d};} % Angle
\node at ($(c)+(2.5*\localCLengthx,2.5*\LocalCLengthy,0)$) {$A_4$};

\ifthenelse{\pgfmathresult=0}{\draw pic [draw,->,angle radius=0.8cm, shift={(c)}] {angle = cLy--c--cB};} % Angle
{\draw pic [draw,<-,angle radius=0.8cm, shift={(c)}] {angle = cB--c--cLy};} % Angle
\node at ($(c)+(1.5*\localCLengthx,1.5*\LocalCLengthy,0)$) {$A_3$};


\draw pic [draw,->,angle radius=0.7cm,] {angle = dB--d--dLy}; % Angle
\node at ($(d)+(3.5*\LocalDLengthx,1.1*\LocalDLengthy,0)$) {$A_5$};
\draw pic [draw,->,angle radius=1.7cm, shift={(d)}] {angle = dB--d--e}; % Angle
\node at ($(d)+(2.5*\LocalDLengthx,2.5*\LocalDLengthy,0)$) {$A_6$};


\draw[red, thick,->] ($0.75*(b)+0.25*(c)$) -- ($0.25*(b)+0.75*(c)$) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] ($0.75*(c)+0.25*(d)$) -- ($0.25*(c)+0.75*(d)$) node [midway, below right] {\textcolor{orange}{$k_f$}};    


\pgfmathsetmacro\Xki{cos(2*\thetaM)*\Lb*0.5}%
\pgfmathsetmacro\Yki{sin(2*\thetaM)*\Lb*0.5}%

\pgfmathsetmacro\Xkf{cos(2*\thetaS+2*\thetaM)*\Lc*0.5}%
\pgfmathsetmacro\Ykf{sin(2*\thetaS+2*\thetaM)*\Lc*0.5}%

\coordinate (QPlot) at (0.4,1.4,0);


\begin{scope}[shift={(QPlot)}]
\coordinate (kiStart) at (-\Xki,-\Yki,0);
\coordinate (kfStart) at (\Xkf,\Ykf,0);
\coordinate (Q) at (\Xki-\Xkf,\Yki-\Ykf);
\draw[red, thick,->] (kiStart) -- (0,0) node [midway, above left] {\textcolor{red}{$k_i$}};    
\draw[orange, thick,->] (0,0) -- (kfStart) node [midway, above left] {\textcolor{orange}{$k_f$}};    
\draw[black, thick,->] (0,0) -- (Q) node [midway, below left] {$Q$};    
\end{scope}

\end{tikzpicture}
\end{document}
